An Optimized Quantum Implementation of ISD on Scalable Quantum Resources

The security of code based constructions is usually assessed by Information Set Decoding (ISD) algorithms. In the quantum setting, amplitude amplification yields an asymptotic square root gain over the classical analogue. However, it is still unclear whether a real quantum circuit could yield actual improvements or suffer an enormous overhead due to its implementation. This leads to different considerations of these quantum attacks in the security analysis of code based proposals. In this work we clarify this doubt by giving the first quantum circuit design of the fully-fledged ISD procedure, an implementation in the quantum simulation library Qibo as well as precise estimates of its complexities. We show that against common belief, Prange's ISD algorithm can be implemented rather efficiently on a quantum computer, namely with only a logarithmic overhead in circuit depth compared to a classical implementation. As another major contribution, we leverage the idea of classical co-processors to design hybrid classical-quantum trade-offs, that allow to tailor the necessary qubits to any available amount, while still providing quantum speedups. Interestingly, when constraining the width of the circuit instead of its depth we are able to overcome previous optimality results on constraint quantum search.

==> circuits/combined.tex <==
\quad
   \begin{minipage}[h]{0.25\linewidth}
	\vspace{0pt}
	\Qcircuit @C=0.5em @R=0.5em @!R {
    \lstick{b} & \qw & \multigate{2}{\quad\mathcal{A}\quad} & \multigate{8}{\text{Solve}} & \qw & \qw \\
    \lstick{b} & \qw & \ghost{\quad\mathcal{A}\quad} & \ghost{\text{Solve}} & \qw & \qw \\
    \lstick{c} & \qw & \ghost{\quad\mathcal{A}\quad} & \ghost{\text{Solve}} & \multigate{2}{\text{Acc}} & \qw \\
    \lstick{s} & \qw & \multigate{5}{\text{Init}} & \ghost{\text{Solve}} & \ghost{\text{Acc}} & \qw \\
    \lstick{s} & \qw & \ghost{\text{Init}} & \ghost{\text{Solve}} & \ghost{\text{Acc}} & \qw \\
    \lstick{h} & \qw & \ghost{\text{Init}} & \ghost{\text{Solve}} & \qw & \qw \\
    \lstick{h} & \qw & \ghost{\text{Init}} & \ghost{\text{Solve}} & \qw & \qw \\
    \lstick{h} & \qw & \ghost{\text{Init}} & \ghost{\text{Solve}} & \qw & \qw \\
    \lstick{h} & \qw & \ghost{\text{Init}} & \ghost{\text{Solve}} & \qw & \qw 
    }
    \end{minipage}

==> circuits/st.tex <==
\quad
\begin{minipage}[h]{0.25\linewidth}
	\vspace{0pt}
    \Qcircuit @C=0.75em @R=0.5em @!R {
    & \multigate{9}{\quad S_t\quad} & \qw \\
    & \ghost{\quad S_t\quad} & \qw \\
    & \ghost{\quad S_t\quad} & \qw \\
    & \ghost{\quad S_t\quad} & \qw \\
    & \ghost{\quad S_t\quad} & \qw \\
    & \ghost{\quad S_t\quad} & \qw \\
    & \ghost{\quad S_t\quad} & \qw \\
    & \ghost{\quad S_t\quad} & \qw \\
    & \ghost{\quad S_t\quad} & \qw \\
    & \ghost{\quad S_t\quad} & \qw 
    }    
    \end{minipage}
    \quad=\quad\quad\quad
   \begin{minipage}[h]{0.25\linewidth}
	\vspace{0pt}
	\Qcircuit @C=0.5em @R=0.5em @!R {
	\lstick{\ket{-}} & \qw & \qw  & \qw & \qw & \targ & \qw & \qw & \qw & \qw \\
    \lstick{b} & \qw & \qw  & \multigate{8}{\text{Solve}} & \qw & \qw & \qw & \multigate{8}{\text{Solve}^\dagger} & \qw & \qw \\
    \lstick{b} & \qw & \qw  & \ghost{\text{Solve}} & \qw 
    & \qw & \qw & \ghost{\text{Solve}^\dagger} & \qw & \qw \\
    \lstick{c} & \qw & \qw  & \ghost{\text{Solve}} & \multigate{2}{\text{Acc}} & \ctrl{-3} & \multigate{2}{\text{Acc}^\dagger} & \ghost{\text{Solve}^\dagger} & \qw & \qw \\
    \lstick{s} & \qw & \multigate{5}{\text{Init}} & \ghost{\text{Solve}} & \ghost{\text{Acc}} & \qw & \ghost{\text{Acc}^\dagger} & \ghost{\text{Solve}^\dagger} & \multigate{5}{\text{Init}^\dagger} & \qw \\
    \lstick{s} & \qw & \ghost{\text{Init}} & \ghost{\text{Solve}} & \ghost{\text{Acc}} & \qw & \ghost{\text{Acc}^\dagger} & \ghost{\text{Solve}^\dagger} & \ghost{\text{Init}^\dagger} & \qw \\
    \lstick{h} & \qw & \ghost{\text{Init}} & \ghost{\text{Solve}} & \qw & \qw & \qw & \ghost{\text{Solve}^\dagger} & \ghost{\text{Init}^\dagger} & \qw \\
    \lstick{h} & \qw & \ghost{\text{Init}} & \ghost{\text{Solve}} & \qw & \qw & \qw & \ghost{\text{Solve}^\dagger} & \ghost{\text{Init}^\dagger} & \qw \\
    \lstick{h} & \qw & \ghost{\text{Init}} & \ghost{\text{Solve}} & \qw & \qw & \qw & \ghost{\text{Solve}^\dagger} & \ghost{\text{Init}^\dagger} & \qw \\
    \lstick{h} & \qw & \ghost{\text{Init}} & \ghost{\text{Solve}} & \qw & \qw & \qw & \ghost{\text{Solve}^\dagger} & \ghost{\text{Init}^\dagger} & \qw 
    }
    \end{minipage}

==> circuits/superposition.tex <==
\quad
\begin{minipage}[h]{0.25\linewidth}
	\vspace{0pt}
    \Qcircuit @C=0.75em @R=1.1em @!R {
    & \multigate{6}{\quad\mathcal{A}\quad} & \qw \\
    & \ghost{\quad\mathcal{A}\quad} & \qw \\
    & \ghost{\quad\mathcal{A}\quad} & \qw \\
    & \ghost{\quad\mathcal{A}\quad} & \qw \\
    & \ghost{\quad\mathcal{A}\quad} & \qw \\
    & \ghost{\quad\mathcal{A}\quad} & \qw \\
    & \ghost{\quad\mathcal{A}\quad} & \qw 
    }    
    \end{minipage}
    \quad=\quad\quad\quad
   \begin{minipage}[h]{0.25\linewidth}
	\vspace{0pt}
	\Qcircuit @C=0.5em @R=0.5em @!R {
    \lstick{b[0]} & \qw & \gate{R_y} & \ctrl{5} & \ctrl{5} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
    \lstick{b[1]} & \qw & \qw & \qw & \qw & \gate{R_y} & \gate{R_y} & \ctrl{4} & \ctrl{4} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
    \lstick{b[2]} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw  & \gate{R_y} & \gate{R_y} & \targ & \ctrl{3} & \ctrl{3} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
    \lstick{b[3]} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{R_y} & \targ & \ctrl{2} & \ctrl{2} & \qw & \qw & \qw & \qw \\
    \lstick{b[4]} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \ctrl{1} & \ctrl{1} & \qw \\
    \lstick{c[0]} & \qw & \qw & \targ & \ctrl{1} & \ctrlo{-4} & \ctrl{-4} & \targ & \ctrl{1} & \ctrl{-3} & \ctrlo{-3} & \ctrl{-3} & \targ & \ctrl{1} & \ctrl{-2} & \ctrlo{-2} & \targ & \ctrl{1} & \ctrl{-1} & \targ & \ctrl{1} & \qw \\
    \lstick{c[1]} & \qw & \gate{X} & \qw & \targ & \ctrl{-1} & \ctrl{-1} & \qw & \targ & \ctrlo{-1} & \ctrl{-1} & \ctrl{-1} & \qw & \targ & \ctrlo{-1} & \ctrl{-1} & \qw & \targ & \ctrlo{-1} & \qw & \targ & \qw 
    }
    \end{minipage}

==> combined-plots.tex <==
	\begin{tikzpicture}
	\begin{axis}[
		%axis lines=left,
		y tick label style={
			/pgf/number format/.cd,
			fixed,
			precision=3,
			/tikz/.cd
		},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			1000 sep={},
			precision=2,
			/tikz/.cd
		},
		ytick={0.5,0.6,0.7,0.8,0.9,1},
		xlabel={qubit-reduction factor $\delta$},
		ylabel={time exponent $t(\delta)$},
		legend cell align={left},
		legend entries={~Full Distance ($R=0.5$), ~Half Distance ($R=0.5$), ~McEliece ($R=0.8$),~BIKE / HQC ($R=0.5$)}
		%	legend style={at={(axis cs:0.53,0)},anchor=south east}
		]
		\addlegendimage{only marks,black}
		\addlegendimage{only marks,DarkGreen}
		\addlegendimage{only marks,Purple}
		\addlegendimage{only marks,MidnightBlue}
		%			\addlegendimage{no markers,black,thick}
		
		%full distance comp

		\pgfplotstableread{plots/second_full_distance_asym.txt}
		\cTradeOff
		\addplot[color=black] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/combined_full_distance_asym.txt}
		\cTradeOff
		\addplot[color=black, dashed] table[x = X,y=Y] from \cTradeOff ;
		%half distance comp

		\pgfplotstableread{plots/second_half_distance_asym.txt}
		\cTradeOff
		\addplot[color=DarkGreen] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/combined_half_distance_asym.txt}
		\cTradeOff
		\addplot[color=DarkGreen,dashed] table[x = X,y=Y] from \cTradeOff ;
		
		%McEliece comp

		\pgfplotstableread{plots/second_mceliece_asym.txt}
		\cTradeOff
		\addplot[color=Purple] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/combined_mceliece_asym.txt}
		\cTradeOff
		\addplot[color=Purple, dashed] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/second_bike_asym.txt}
		\cTradeOff
		\addplot[color=MidnightBlue] table[x = X,y=Y] from \cTradeOff ;
	\end{axis}	\end{tikzpicture}

==> combined-tradeoff-plot-concrete.tex <==
	\begin{tikzpicture}
	\begin{axis}[
		%axis lines=left,
		y tick label style={
			/pgf/number format/.cd,
			fixed,
			precision=3,
			/tikz/.cd
		},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			1000 sep={},
			precision=2,
			/tikz/.cd
		},
		ytick={0.5,0.6,0.7,0.8,0.9,1},
		xlabel={qubit-reduction factor $\delta$},
		ylabel={time exponent $t(\delta)$},
		legend cell align={left},
		legend entries={\HybridPrange, \PuncturedHybrid,\Combination,asymptotic}
		%	legend style={at={(axis cs:0.53,0)},anchor=south east}
		]

		%			\addlegendimage{no markers,black,thick}
		
		
		%full distance comp
		\pgfplotstableread{plots/first_R=08_small_w.txt}
		\cTradeOff
	    \addplot[color=black] table[x = X,y=Y] from \cTradeOff ;
	    
	    \pgfplotstableread{plots/second_concrete_2500.txt}
		\cTradeOff
		\addplot[dotted] table[x = X,y=Y] from \cTradeOff ;
		
	    \pgfplotstableread{plots/combined_concrete_2500.txt}
		\cTradeOff
		\addplot[dashdotted] table[x = X,y=Y] from \cTradeOff ;
		
        \pgfplotstableread{plots/combined_mceliece_asym.txt}
		\cTradeOff
		\addplot[opacity=0.5] table[x = X,y=Y] from \cTradeOff ;
	\end{axis}	
	
\end{tikzpicture}

==> first-tradeoff-plot.tex <==
	\begin{tikzpicture}
	\begin{axis}[
		%axis lines=left,
		y tick label style={
			/pgf/number format/.cd,
			fixed,
			precision=3,
			/tikz/.cd
		},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			1000 sep={},
			precision=2,
			/tikz/.cd
		},
		ytick={0.5,0.6,0.7,0.8,0.9,1},
		xlabel={qubit-reduction factor $\delta$},
		ylabel={time exponent $t(\delta)$},
		legend cell align={left},
		legend entries={{$R=0.5, \tau=\mathrm{H}^{-1}(R)$},{$R=0.8, \tau=o(1)$},{$R=0.8, \tau=0.1$},{$R=0.9, \tau=0.1$}}
		%	legend style={at={(axis cs:0.53,0)},anchor=south east}
		]
		%			\addlegendimage{no markers,black, dotted,thick}
		%			\addlegendimage{no markers,black, dashed, thick}
		%			\addlegendimage{no markers,black, dash dot,thick}
		%			\addlegendimage{no markers,black,thick}
		
		
		%R=0.5 w=H^(-1)(0.5)n ~0.11n
		\pgfplotstableread{plots/first_r=05_full_distance.txt}
		\cTradeOff
		\addplot[color=black] table[x = X,y=Y] from \cTradeOff ;
		
		%McEliece parameters R=0.8, w=n/log(n)
		\pgfplotstableread{plots/first_r=08_small_w.txt}
		\cTradeOff
		\addplot[color=Purple,dashed] table[x = X,y=Y] from \cTradeOff ;
		
		%R=0.8, w=0.1n
		\pgfplotstableread{plots/first_r=08_w=01.txt}
		\cTradeOff
		\addplot[color=Gray,dotted] table[x = X,y=Y] from \cTradeOff ;
		
		%R=09, w=0.1n
		\pgfplotstableread{plots/first_r=09_w=01.txt}
		\cTradeOff
		\addplot[color=Gray,dashdotted] table[x = X,y=Y] from \cTradeOff ;
	\end{axis}	
	
\end{tikzpicture}

==> graphics/combined_tradeoff.tex <==

\begin{tikzpicture}

\node at (-5.25,-2.4) {\huge$\mathbf{e}$};
\node at (6.2,2.45) {\huge$\mathbf{s}$};


\draw[opacity=0.5,densely dotted] (-4,2) -- (0.5,-1.65);
\node at (-2.25,0.75) {\huge$I_{n-k-\beta n}$};
\draw[opacity=0.5,dashed] (0.5,2) node (v1) {} -- (0.5,-1.65);

\node at (2.35,0.75) {\huge$H'$};
\fill[pattern=north west lines]  (4.05,-2.15) rectangle (0.5,-2.65);
\fill[color=white,opacity=0.5]  (4.05,-2.15) rectangle (0.5,-2.65);
\draw (0.5,-2.15) -- (0.5,-2.65);

\fill[pattern=north west lines]  (4.05,-2.15) rectangle (0.5,-2.65);
\fill[color=white,opacity=0.5]  (4.05,-2.15) rectangle (0.5,-2.65);
\draw (0.5,-2.15) -- (0.5,-2.65);


\fill[pattern=north west lines]  (-4,-2.15) rectangle (-0.8,-2.65);
\fill[color=white,opacity=0.5]  (-4,-2.15) rectangle (-0.8,-2.65);
\draw (-0.8,-2.15) -- (-0.8,-2.65);

\fill[opacity=0.5,pattern=crosshatch]  (4.05,2)  rectangle (5.45,-1.65);
\fill[opacity=0.65,color=white]  (4.05,2) node (v3) {} rectangle (5.45,-1.65);



\draw  (-4,-2.15) rectangle (5.45,-2.65);
\draw  (5.95,2) node (v2) {} rectangle (6.45,-1.65);
\node at (-5.25,0.5) {\huge$H$};

\fill[opacity=0.5,pattern=crosshatch]  (5.95,-0.5)  rectangle (6.45,-1.65);
\fill[opacity=0.65,color=white]  (5.95,-0.5) rectangle (6.45,-1.65);
\draw[dashed] (6.45,-0.5) -- (5.95,-0.5);

\fill[opacity=0.5,pattern=crosshatch]  (-4,-0.5)  rectangle (4.05,-1.65);
\fill[opacity=0.65,color=white]  (-4,-0.5) rectangle (4.05,-1.65);
\draw[dashed] (4.05,-0.5) -- (-4,-0.5);


\node at (-0.15,-3) {$\beta n$};

\draw (-0.8,-2.9) -- (-0.8,-3.1);
\draw (-0.8,-3) -- (-0.5,-3);
\draw (0.2,-3) -- (0.5,-3);
\draw (0.5,-2.9) -- (0.5,-3.1);

\draw (-4.45,-0.75) -- (-4.45,-0.5);
\draw (-4.55,-0.5) -- (-4.35,-0.5);
\draw (-4.45,-1.45) -- (-4.45,-1.65);
\draw (-4.35,-1.65) -- (-4.55,-1.65);

\node at (4.8,-3) {$\alpha n$};

\draw (4.05,-2.9) -- (4.05,-3.1);
\draw (4.05,-3) -- (4.45,-3);
\draw (5.15,-3) -- (5.45,-3);
\draw (5.45,-2.9) -- (5.45,-3.1);

\node[rotate=90] at (-4.45,-1.1) {$\beta n$};
\draw[opacity=0.5,dashed] (-0.8,2) -- (-0.8,-0.5);
\node at (-0.15,0.75) {\huge$\mathbf{0}$};
\node at (-0.1,-2.4) {$p$};
\draw[fill opacity=0.04,thick]  (v1) rectangle (4.05,-0.5);
\draw[thick]  (v2) rectangle (6.45,-0.5);



\draw  (-4,2) rectangle (5.45,-1.65);
\draw (4.05,-2.15) -- (4.05,-2.65);
\node at (4.8,-2.4) {\Large$\mathbf{0}$};
\draw  (v3) rectangle (v3);
\draw[dashed] (4.05,-0.5) -- (4.05,-1.65);
\end{tikzpicture}

==> graphics/first_tradeoff.tex <==

\begin{tikzpicture}
\node at (-5,-2.25) {\huge$\mathbf{e}$};
\node at (6.2,0.5) {\huge$\mathbf{s}$};


\draw[opacity=0.5,densely dotted] (-4,2) -- (0.5,-1.5);
\node at (-2.05,0.5) {\huge$I_{n-k}$};
\draw[opacity=0.5,dashed] (0.5,2) node (v1) {} -- (0.5,-1.5);

\node at (2.75,0.5) {\huge$H'$};
\fill[pattern=north west lines]  (-4,-2) rectangle (3.8,-2.5);
\fill[color=white,opacity=0.5]  (-4,-2) rectangle (3.8,-2.5);
\draw (3.8,-2) -- (3.8,-2.5);



\node at (4.65,-2.25) {\Large$\mathbf{0}$};
\fill[opacity=0.5,pattern=crosshatch]  (3.8,2)  rectangle (5.45,-1.5);
\fill[opacity=0.65,color=white]  (3.8,2) rectangle (5.45,-1.5);

\draw  (-4,2) rectangle (5.45,-1.5);
\draw  (-4,-2) rectangle (5.45,-2.5);
\draw[thick]  (5.95,2) rectangle (6.45,-1.5);
\node at (-5,0.5) {\huge$H$};

\draw (3.8,2) -- (3.8,-1.5);

\draw (-4,-2.75) -- (-4,-2.95);
\draw (-4,-2.85) -- (-0.85,-2.85);

\draw (5.05,-2.85) -- (5.45,-2.85);
\draw (5.45,-2.75) -- (5.45,-2.95);
\node at (0.05,-2.85) {$(1-\alpha) n$};


\draw (1,-2.85) -- (3.75,-2.85);
\draw (3.75,-2.75) -- (3.75,-2.95);
\draw (3.85,-2.75) -- (3.85,-2.95);
\draw (3.85,-2.85) -- (4.25,-2.85);
\node at (4.65,-2.85) {$\alpha n$};
\draw[thick]  (v1) rectangle (3.8,-1.5);
\end{tikzpicture}

==> graphics/initial_state.tex <==

\begin{tikzpicture}

\node at (0.6,-2.25) {\huge$\mathbf{e}$};
\node at (6.2,0.25) {\huge$\mathbf{s}$};


\draw[opacity=0.5,densely dotted] (-4,2) -- (0.5,-1.5);
\node at (-1.8,0.25) {\huge$I_{n-k}$};
\draw[opacity=0.5,dashed] (0.5,2) node (v1) {} -- (0.5,-1.5);

\node at (2.75,0.25) {\huge$H'$};



\draw  (-4,2) rectangle (5.45,-1.5);
\draw  (-4,-2) rectangle (5.45,-2.5);
\draw[]  (5.95,2) rectangle (6.45,-1.5);
\node at (-5,0.25) {\huge$H$};


\end{tikzpicture}

==> graphics/saving_qubits.tex <==
\usetikzlibrary{patterns}

\begin{tikzpicture}

\pgfdeclarepatternformonly{my crosshatch dots}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{5pt}{5pt}}{\pgfqpoint{6pt}{6pt}}%
{
    \pgfpathcircle{\pgfqpoint{0pt}{0pt}}{.5pt}
    \pgfpathcircle{\pgfqpoint{3pt}{3pt}}{.5pt}
    \pgfusepath{fill}
}



\node[opacity=0.5] at (6.2,0.25) {\huge$\mathbf{s}$};



\node[opacity=0.5] at (2.75,0.25) {\huge$H'$};



\draw  (0.5,2) node (v1) {} rectangle (5.5,-1.5);

\draw[]  (5.95,2) rectangle (6.45,-1.5);


\draw[dashed] (v1) -- (-3,2) -- (-3,-1.5) -- (0.5,-1.5);


\draw[thick,DarkGreen]   (-2.5,2) node (v2) {} rectangle (-1.5,-1.5);
\draw[thick,DarkGreen]   (-1,2) rectangle (0,-1.5);
\draw[thick,DarkGreen]  (4,2) rectangle (5.5,-1.5);
\draw[opacity=0.5,densely dotted]  (-2.5,2) -- (-1.5,1);
\draw[opacity=0.5,densely dotted]  (-2.5,1) -- (-1.5,1);
\draw[opacity=0.5,densely dotted]  (-1,1) -- (0,0);
\draw[opacity=0.5,densely dotted]  (-1,0) -- (0,0);
\draw[opacity=0.5,densely dotted] (4,0) -- (5.5,-1.5);
\draw[opacity=0.5,densely dotted] (4,0) -- (5.5,0);
\draw[opacity=0.5,densely dotted]  (-1,1) -- (0,1);
\node at (-2,1.5) {\large$I$};
\node at (-2,0) {\large$0$};
\node at (-0.5,0.5) {\large$I$};
\node at (-0.5,-0.75) {\large$0$};
\node at (-0.5,1.5) {\large$0$};
\node at (4.75,-0.75) {\large$I$};
\node at (4.75,1) {\large$0$};

\draw[<->, >=stealth] (-3.5,-0.5) to[in=220,out=140] (-3.5,1);
\node[align=center] at (-4.5,0.3) {row \\[-0.1cm]swaps};
\draw  (-4.5,1) ellipse (0.2 and 0.2) node {1};
\draw  (1.1,2.65) ellipse (0.2 and 0.2) node {2};
\draw[->, >=stealth](1.5,2.25) -- (3.5,2.25);
\node at (2.5,2.65) {column swaps};
\draw  (2.9,-1.9) ellipse (0.2 and 0.2) node {3};
\node[align=center] at (4.5,-2) {partial Gaussian\\[-0.1cm] elimination};
\end{tikzpicture}

==> graphics/second_tradeoff.tex <==

\begin{tikzpicture}


\node at (-5.25,-2.4) {\huge$\mathbf{e}$};
\node at (6.2,2.45) {\huge$\mathbf{s}$};


\draw[opacity=0.5,densely dotted] (-4,2) -- (0.5,-1.65);
\node at (-2.25,0.75) {\huge$I_{n-k-\beta n}$};
\draw[opacity=0.5,dashed] (0.5,2) node (v1) {} -- (0.5,-1.65);

\node at (2.95,0.75) {\huge$H'$};
\fill[pattern=north west lines]  (5.45,-2.15) rectangle (0.5,-2.65);
\fill[color=white,opacity=0.5]  (5.45,-2.15) rectangle (0.5,-2.65);
\draw (0.5,-2.15) -- (0.5,-2.65);

\fill[pattern=north west lines]  (5.45,-2.15) rectangle (0.5,-2.65);
\fill[color=white,opacity=0.5]  (5.45,-2.15) rectangle (0.5,-2.65);
\draw (0.5,-2.15) -- (0.5,-2.65);


\fill[pattern=north west lines]  (-4,-2.15) rectangle (-0.8,-2.65);
\fill[color=white,opacity=0.5]  (-4,-2.15) rectangle (-0.8,-2.65);
\draw (-0.8,-2.15) -- (-0.8,-2.65);

\draw  (-4,2) rectangle (5.45,-1.65);
\draw  (-4,-2.15) rectangle (5.45,-2.65);
\draw  (5.95,2) node (v2) {} rectangle (6.45,-1.65);
\node at (-5.25,0.5) {\huge$H$};

\fill[opacity=0.5,pattern=crosshatch]  (5.95,-0.5)  rectangle (6.45,-1.65);
\fill[opacity=0.65,color=white]  (5.95,-0.5) rectangle (6.45,-1.65);
\draw[dashed] (6.45,-0.5) -- (5.95,-0.5);

\fill[opacity=0.5,pattern=crosshatch]  (-4,-0.5)  rectangle (5.45,-1.65);
\fill[opacity=0.65,color=white]  (-4,-0.5) rectangle (5.45,-1.65);
\draw[dashed] (5.45,-0.5) -- (-4,-0.5);
\draw (-0.8,-2.9) -- (-0.8,-3.1);
\draw (-0.8,-3) -- (-0.5,-3);



\draw (-4.45,-0.75) -- (-4.45,-0.5);
\draw (-4.55,-0.5) -- (-4.35,-0.5);
\draw (-4.45,-1.45) -- (-4.45,-1.65);
\draw (-4.35,-1.65) -- (-4.55,-1.65);

\node at (-0.15,-3) {$\beta n$};


\draw (0.2,-3) -- (0.5,-3);
\draw (0.5,-2.9) -- (0.5,-3.1);

\node[rotate=90] at (-4.45,-1.1) {$\beta n$};
\draw[opacity=0.5,dashed] (-0.8,2) -- (-0.8,-0.5);
\node at (-0.15,0.75) {\huge$\mathbf{0}$};
\node at (-0.1,-2.4) {$p$};
\draw[fill opacity=0.04,thick]  (v1) rectangle (5.45,-0.5);
\draw[thick]  (v2) rectangle (6.45,-0.5);
\end{tikzpicture}

==> intro_plot.tex <==
	\begin{tikzpicture}
	\begin{axis}[
		%axis lines=left,
		y tick label style={
			/pgf/number format/.cd,
			fixed,
			precision=3,
			/tikz/.cd
		},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			1000 sep={},
			precision=2,
			/tikz/.cd
		},
		ytick={0.5,0.6,0.7,0.8,0.9,1},
		xlabel={qubit-reduction factor $\delta$},
		ylabel={time exponent $t(\delta)$},
		legend cell align={left},
		legend entries={~Full Distance, ~Half Distance, ~McEliece ,~BIKE / HQC}
		%	legend style={at={(axis cs:0.53,0)},anchor=south east}
		]
		\addlegendimage{only marks,black}
		\addlegendimage{only marks,DarkGreen}
		\addlegendimage{only marks,Purple}
		\addlegendimage{only marks,MidnightBlue}
		%			\addlegendimage{no markers,black,thick}
		
		%full distance comp

		\pgfplotstableread{plots/combined_full_distance_asym.txt}
		\cTradeOff
		\addplot[color=black] table[x = X,y=Y] from \cTradeOff ;
		%half distance comp

		\pgfplotstableread{plots/combined_half_distance_asym.txt}
		\cTradeOff
		\addplot[color=DarkGreen] table[x = X,y=Y] from \cTradeOff ;
		
		%McEliece comp
		\pgfplotstableread{plots/combined_mceliece_asym.txt}
		\cTradeOff
		\addplot[color=Purple] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/second_bike_asym.txt}
		\cTradeOff
		\addplot[color=MidnightBlue] table[x = X,y=Y] from \cTradeOff ;
	\end{axis}	
\end{tikzpicture}

==> second-tradeoff-plot-concrete.tex <==
	\begin{tikzpicture}
	\begin{axis}[
		%axis lines=left,
		y tick label style={
			/pgf/number format/.cd,
			fixed,
			precision=3,
			/tikz/.cd
		},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			1000 sep={},
			precision=2,
			/tikz/.cd
		},
		ytick={0.5,0.6,0.7,0.8,0.9,1},
		xlabel={qubit-reduction factor $\delta$},
		ylabel={time exponent $t(\delta)$},
		legend cell align={left},
		legend entries={\HybridPrange, $n=1000$,$n=2500$,$n=4000$,asymptotic}
		%	legend style={at={(axis cs:0.53,0)},anchor=south east}
		]

		%			\addlegendimage{no markers,black,thick}
		
		
		%full distance comp
		\pgfplotstableread{plots/first_R=08_small_w.txt}
		\cTradeOff
		\addplot[color=black] table[x = X,y=Y] from \cTradeOff ;

		
		\pgfplotstableread{plots/second_concrete_1000.txt}
		\cTradeOff
		\addplot[dashed] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/second_concrete_2500.txt}
		\cTradeOff
		\addplot[dotted] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/second_concrete_4000.txt}
		\cTradeOff
		\addplot[dashdotted] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/second_mceliece_asym.txt}
		\cTradeOff
		\addplot[opacity=0.5] table[x = X,y=Y] from \cTradeOff ;
				

		
	\end{axis}	
	
\end{tikzpicture}

==> second-tradeoff-plot.tex <==
	\begin{tikzpicture}
	\begin{axis}[
		%axis lines=left,
		y tick label style={
			/pgf/number format/.cd,
			fixed,
			precision=3,
			/tikz/.cd
		},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			1000 sep={},
			precision=2,
			/tikz/.cd
		},
		ytick={0.5,0.6,0.7,0.8,0.9,1},
		xlabel={qubit-reduction factor $\delta$},
		ylabel={time exponent $t(\delta)$},
		legend cell align={left},
		legend entries={~Full Distance ($R=0.5$), ~Half Distance ($R=0.5$), ~McEliece ($R=0.8$),~BIKE / HQC ($R=0.5$)}
		%	legend style={at={(axis cs:0.53,0)},anchor=south east}
		]
		\addlegendimage{only marks,black}
		\addlegendimage{only marks,DarkGreen}
		\addlegendimage{only marks,Purple}
		\addlegendimage{only marks,MidnightBlue}
		%			\addlegendimage{no markers,black,thick}
		
		%full distance comp
		\pgfplotstableread{plots/first_full_distance_asym.txt}
		\cTradeOff
		\addplot[color=black,dashed] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/second_full_distance_asym.txt}
		\cTradeOff
		\addplot[color=black] table[x = X,y=Y] from \cTradeOff ;
		
		%half distance comp
		\pgfplotstableread{plots/first_half_distance_asym.txt}
		\cTradeOff
		\addplot[color=DarkGreen,dashed] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/second_half_distance_asym.txt}
		\cTradeOff
		\addplot[color=DarkGreen] table[x = X,y=Y] from \cTradeOff ;
		
		%McEliece comp
		\pgfplotstableread{plots/first_r=08_small_w.txt}
		\cTradeOff
		\addplot[color=Purple,dashed] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/second_mceliece_asym.txt}
		\cTradeOff
		\addplot[color=Purple] table[x = X,y=Y] from \cTradeOff ;
		
		%Bike comp
		\pgfplotstableread{plots/first_bike_asym.txt}
		\cTradeOff
		\addplot[color=MidnightBlue,dashed] table[x = X,y=Y] from \cTradeOff ;
		
		\pgfplotstableread{plots/second_bike_asym.txt}
		\cTradeOff
		\addplot[color=MidnightBlue] table[x = X,y=Y] from \cTradeOff ;
	\end{axis}	
\end{tikzpicture}
